Opposing Half Guards

We study the art gallery problem for opposing half guards: guards that can either see to their left or to their right only. We present art gallery theorems, show that the location of half guards in 2-guardable polygons is not restricted to extensions, show that the problem is NP-hard in monotone polygons, and present approximation algorithms for spiral and staircase polygons.

==> Figures/ops.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{Figures/ops.pdf}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6362,2263)(54,-1862)
\put(2101,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\g=\ext{e_{i'}}$}%
}}}}
\put(2101,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\drp{\g}}%
}}}}
\put(526,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_{i'}$}%
}}}}
\put(1201,-561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\p}%
}}}}
\put(1801,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_{i}$}%
}}}}
\put(4726,-536){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\p}%
}}}}
\put(5476,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_{i}$}%
}}}}
\put(4276,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\g=\tp{\p}$}%
}}}}
\put(5101,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i-1}$}%
}}}}
\put(6401,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\u_{j}$}%
}}}}
\put(6376,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\spp{\g}$}%
}}}}
\put(4051,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_{i'}$}%
}}}}
%\put(3151,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
%}}}}
\end{picture}%


==> Figures/spiral.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=2.5]{Figures/spiral.pdf}%
\end{picture}%
\setlength{\unitlength}{6315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,733)(214,-257)
%\put(1051,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
%}}}}
\end{picture}%


==> Figures/spiralalgorithm.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=1.7]{Figures/spiralalgorithm.pdf}%
\end{picture}%
\setlength{\unitlength}{6710sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4027,1952)(-39,-1426)
\put(3206, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\p}%
}}}}
\put(3381,439){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(3856,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_j$}%
}}}}
\put(3006,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case~3.}%
}}}}
\put(1926, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\p}%
}}}}
\put(2101,439){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(2576,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_j$}%
}}}}
\put(1726,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case~2.}%
}}}}
\put(581, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\p}%
}}}}
\put(756,439){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(1231,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_j$}%
}}}}
\put(381,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case~1.}%
}}}}
\put(2051,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_j$}%
}}}}
\put(1401,-986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\p}%
}}}}
\put(1201,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case~5.}%
}}}}
\put(951,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(1526,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_i$}%
}}}}
\put(426,-986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\p}%
}}}}
\put(301,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case~4.}%
}}}}
\put(-24,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(676,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_i$}%
}}}}
\put(2176,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(2526,-911){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\p}%
}}}}
\put(2526,-686){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\tp{\p}}%
}}}}
\put(2476,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case~6.}%
}}}}
\put(3351,-911){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\p}%
}}}}
\put(3351,-686){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\tp{\p}}%
}}}}
\put(3651,-636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(3376,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case~7.}%
}}}}
\end{picture}%


==> Figures/spiralproof.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=1.7]{Figures/spiralproof.pdf}%
\end{picture}%
\setlength{\unitlength}{6710sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3930,1863)(-14,-1312)
\put(576, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\p}%
}}}}
\put(1126, 64){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q'}%
}}}}
\put(901,289){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ga}%
}}}}
\put(751,439){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(  1, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\gz}%
}}}}
\put(451,229){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i-1}$}%
}}}}
\put(926, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_i$}%
}}}}
\put(176, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\r}%
}}}}
\put(601,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(1651,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q'}%
}}}}
\put(1426,289){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ga}%
}}}}
\put(1951,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\gb}%
}}}}
\put(1901, 64){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i}$}%
}}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(1726, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_i$}%
}}}}
\put(1951,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(301,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q'}%
}}}}
\put(551,-836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i}$}%
}}}}
\put(  1,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(151,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ga}%
}}}}
\put(1126,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\gb}%
}}}}
\put(376,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_i$}%
}}}}
\put(601,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
\put(2926,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q'}%
}}}}
\put(3176, 64){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i}$}%
}}}}
\put(2626, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(3001, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_i$}%
}}}}
\put(2776,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ga}%
}}}}
\put(3901,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\gb}%
}}}}
\put(3226,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(2926,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q'}%
}}}}
\put(3176,-836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i}$}%
}}}}
\put(2626,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(3526,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\gb}%
}}}}
\put(2801,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\r}%
}}}}
\put(2776,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ga}%
}}}}
\put(3226,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(f)}%
}}}}
\put(3126,-911){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_i$}%
}}}}
\put(1651,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q'}%
}}}}
\put(1426,-611){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ga}%
}}}}
\put(1901,-836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i}$}%
}}}}
\put(1351,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\q}%
}}}}
\put(1951,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(e)}%
}}}}
\put(2326,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\gb}%
}}}}
\put(1401,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\r}%
}}}}
\put(1701,-861){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_i$}%
}}}}
\end{picture}%

